The Effect of Noise Correlation on MMSE Channel Estimation in One-Bit Quantized Systems

This paper analyzes the impact of spatially correlated additive noise on the minimum mean-square error (MMSE) estimation of multiple-input multiple-output (MIMO) channels from one-bit quantized observations. Although additive noise can be correlated in practical scenarios, e.g., due to jamming, clutter, or other external disturbances, the effect of such correlation on the MMSE channel estimator in this setting remains unexplored in prior work. Against this backdrop, we derive a novel analytical expression for the general MIMO MMSE channel estimator, which is inherently nonlinear in one-bit observations, and accommodates arbitrary channel and noise correlation structures. To further characterize the impact of noise correlation, we subsequently specialize the general MMSE expression to certain tractable multi antenna configurations in which both the channel and the noise assume single-parameter constant correlation structures. Our analyses reveal nontrivial, noise-correlation-induced scenarios in which the estimator remains linear despite non-zero channel and noise correlation parameters. Moreover, the results indicate that, at low-to-medium signal-to-noise ratio, noise correlation improves the MMSE performance when channels are uncorrelated, but degrades performance when channels are strongly correlated.

==> fig_1a.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=13cm,
    scale only axis,
	xmin=-5, xmax=20,
	ymin=0.28, ymax=0.85,
	xlabel={$\gamma \;\mathrm{[dB]}$},
	ylabel={$\mathrm{MMSE}_2(\gamma,\phi,\xi$)},
	%xtick={},
	ytick={0.3, 0.4, 0.5,0.6, 0.7, 0.8},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\fontsize{20}{28}\selectfont},
	y label style={font=\fontsize{20}{28}\selectfont},
	ticklabel style={font=\fontsize{20}{28}\selectfont},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\fontsize{20}{28}\selectfont, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	title style={font=\scriptsize},
]

\addplot[line width=2pt, blue]
table [x=Var1, y=Var2, col sep=comma] {./n2MMSE_no_corr.txt};
\addlegendentry{$\xi=0$ (Analyt.)};

\addplot[line width=2pt, red]
table [x=Var1, y=Var2, col sep=comma] {./n2MMSE_noise_corr_only.txt};
\addlegendentry{$|\xi|=0.8$ (Analyt.)};

\addplot[line width=2pt, blue, forget plot]
table [x=Var1, y=Var2, col sep=comma] {./n2MMSE_ch_corr_only.txt};
%\addlegendentry{};

\addplot[line width=2pt, red, forget plot]
table [x=Var1, y=Var2, col sep=comma] {./n2MMSE_ch_noise_corr_both.txt};
%\addlegendentry{};

\addplot[thick, blue, only marks, mark=o,  mark size=3pt]
table [x=Var1, y=Var2, col sep=comma] {./sim2_MMSE_No_cor.txt};
\addlegendentry{$\xi=0$ (Sim.)};

\addplot[thick, red, only marks, mark=o,  mark size=3pt]
table [x=Var1, y=Var2, col sep=comma] {./sim2_MMSE_Ncorr_only.txt};
\addlegendentry{$|\xi|=0.8$ (Sim.)};

\addplot[thick, blue, only marks, mark=o,  mark size=3pt]
table [x=Var1, y=Var2, col sep=comma] {./sim2_MMSE_ch_cor_only.txt};

\addplot[thick, red, only marks, mark=o,  mark size=3pt]
table [x=Var1, y=Var2, col sep=comma] {./sim2_MMSE_ch_N_cor_both.txt};

\addplot[line width = 2pt, brown, dashed]
table [x=Var1, y=Var2, col sep=comma] {./const_1m2pi.txt};

\addplot[line width = 2pt, black, dashed]
table [x=Var1, y=Var2, col sep=comma] {./const_othern2.txt};

\draw[densely dotted, line width=2pt] (3,0.575) ellipse (1.5 and 0.01);

\draw[densely dotted, line width=2pt] (2.5,0.49) ellipse (2 and 0.01);

% \begin{scope}[>=latex]
% \draw[-] (3,0.51) -- (8,0.51) {};
% \end{scope}

\node[black,  font=\fontsize{20}{28}\selectfont] at (7.5,0.58) {$\phi = 0$};

\node[black, font=\fontsize{20}{28}\selectfont] at (-1.15,0.46) {$|\phi| {=} 0.9$};

\node[brown, font=\fontsize{20}{28}\selectfont] at (-1,0.385) {$1\!\!-\!2\pi^{-1}$};

\end{axis}

\end{tikzpicture}

==> fig_2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=0.95\linewidth,
	height=6.5cm,
    %scale only axis,
	xmin=-5, xmax=25,
	ymin=0.17, ymax=0.85,
	xlabel={$\gamma \;\mathrm{[dB]}$},
	ylabel={$\mathrm{MMSE}_{16}(\gamma,\phi,\xi$)},
	%xtick={},
	ytick={0.2, 0.3, 0.4, 0.5,0.6, 0.7, 0.8, 0.9},
%	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\fontsize{10}{14}\selectfont},
	y label style={font=\fontsize{10}{14}\selectfont},
	ticklabel style={font=\fontsize{10}{14}\selectfont},
%	legend pos=south west,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\fontsize{10}{14}\selectfont, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
	title style={font=\scriptsize},
]

\addplot[line width=0.8pt, blue, dashed,  mark = triangle, mark options=solid, mark size=2pt]
table [x=Var1, y=Var2, col sep=comma] {./mmse100_vec.txt};
\addlegendentry{$\xi=0$};

\addplot[line width=0.8pt,
red, dashed, mark=o, mark options=solid, mark size=1.5pt]
table [x=Var1, y=Var2, col sep=comma] {./mmse105_vec.txt};
\addlegendentry{$\xi=0.5$};

\addplot[line width=0.8pt,
cyan, dashed, mark=x,
            mark options=solid, mark size=1.5pt]
table [x=Var1, y=Var2, col sep=comma] {./mmse109_vec.txt};
\addlegendentry{$\xi=0.9$};



\addplot[line width=0.8pt,
blue, dashed, mark=triangle, mark options=solid, mark size = 2pt]
table [x=Var1, y=Var2, col sep=comma] {./ch09_mmse100_vec.txt};


\addplot[line width=0.8pt,
red,  dashed, mark=o,
            mark options=solid, mark size = 1.5pt]
table [x=Var1, y=Var2, col sep=comma] {./ch09_mmse105_vec.txt};


\addplot[line width=0.8pt,
cyan,  dashed, mark=x,
            mark options=solid, mark size = 1.5pt]
table [x=Var1, y=Var2, col sep=comma] {./ch09_mmse109_vec.txt};


\addplot[line width = 1.2pt, brown, dashed]
table [x=Var1, y=Var2, col sep=comma] {./const_1m2pi.txt};

\addplot[line width = 0.8pt, black, dashed]
table [x=Var1, y=Var2, col sep=comma] {./const_othern16_ch09.txt};

\draw[densely dotted, line width = 1pt] (7,0.455) ellipse (0.4 and 0.05);


\draw[densely dotted, line width=1pt] (13,0.23) ellipse (0.4 and 0.05);

\node[black, font=\fontsize{10}{14}\selectfont] at (9.5,0.5) {$\phi = 0$};

\node[black, font=\fontsize{10}{14}\selectfont] at (16,0.29) {$\phi = 0.9$};

\node[brown, font=\fontsize{10}{14}\selectfont] at (-2.2,0.398) {$1\!\!-\!\!2\pi\!^{-1}$};

\end{axis}

\end{tikzpicture}

==> fig_3D.tex <==
\begin{tikzpicture}
\newcommand{\viewa}{-30}
\newcommand{\viewb}{30}

\newcommand{\viewc}{58}
\newcommand{\viewd}{30}
\pgfplotsset{
    /pgfplots/colormap={new2}{[1cm]rgb255(0cm)=(0,50,200) rgb255(3cm)=(200,155,0)
        rgb255(6cm)=(255,0,255) rgb255(8cm)=(255,0, 0)}
}
\begin{axis} [
    xtick = {-1/3, 0, 0.5,1},
    ytick = {-1/3,0,0.5,1},
xmax=1,
xmin=-0.4,
ymax=1,
ymin=-0.4,
    zmax=1,
    zmin=0,
    view={-30}{45},
     every axis x label/.style={at={(ticklabel cs:0.7)}, anchor=north, xshift=-20pt, yshift=5pt}, 
      every axis y label/.style={at={(ticklabel cs:0.8)}, anchor=north, xshift=+18pt},
    xlabel = $\phi$, ylabel = $\xi$, zlabel= $\mathrm{MMSE}_4(\tilde{\gamma}{,}\phi{,}\xi)$,
    ticklabel style = {font = \scriptsize},
	grid,
    colormap/jet
]

\addplot3 [mesh, opacity=0.4, domain=0.0001:1, y domain=-1/3:0, samples=40] 
    	{1-2*y*(1+3*x*x)/((y-x)*pi)};
        
      \addplot3 [mesh, opacity=0.4, domain=-1/3:-0.001, y domain=0:1, samples=45] 
    	{1-2*y*(1+3*x*x)/((y-x)*pi)};  

        
\draw [ dashed, blue!] (-1/3,0) -- (-1/3,1);
\draw [ dashed, blue!] (0,-1/3) -- (1,-1/3);
\draw [ blue!] (-1/3,0) -- (1,0);
\draw [ dashed, blue!] (0,-1/3) -- (0,1);
\draw [dashed, blue!] (1,0) -- (1,-1/3);
\draw [dashed, blue!] (0,1) -- (-1/3,1);


    \addplot3[draw=none
          ]
    coordinates {
        (0,0,0)
        (1,0,0)
        (1,-1/3,0)
        (0, -1/3, 0)
    };
\fill[blue!30,opacity=0.5] (0,0,0) -- (1,0,0) -- (1,-1/3,0) -- (0, -1/3, 0) -- cycle;



\addplot3[draw=none
          ]
    coordinates {
        (0,0,0)
        (-1/3,0,0)
        (-1/3,1,0)
        (0, 1, 0)
    };
\fill[blue!30,opacity=0.5] (0,0,0) -- (-1/3,0,0) -- (-1/3,1,0) -- (0, 1, 0) -- cycle;

\node[color=blue,
        cm={cos(\viewa),-sin(\viewa)*sin(\viewb),
        sin(\viewa),cos(\viewa)*sin(\viewb),
        (0,0)}
            ]   
     at (axis cs:0.75,0.5,-0.9) {\bf Linear Region}; 

\node[color=blue,
        cm={cos(\viewc),-sin(\viewc)*sin(\viewd),
        sin(\viewc),cos(\viewc)*sin(\viewd),
        (0,0)}
            ]   
     at (axis cs:0.06,1.2,-0.9) {\bf Linear Region};



        
\end{axis}
\end{tikzpicture}

==> new_fig_1b.tex <==
\begin{tikzpicture}
\newcommand{\viewa}{-30}
\newcommand{\viewb}{30}

\newcommand{\viewc}{58}
\newcommand{\viewd}{30}

\begin{axis} [
    xtick = {-pi, -pi/2, 0, pi/2, +pi}, 
    xticklabels = {$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    ytick = {-pi, -pi/2, 0, pi/2, pi},
    yticklabels = {$-\pi$, $-\frac{\pi}{2}$, $0$, $\frac{\pi}{2}$, $\pi$},
    ztick = {0.35, 0.4, 0.45, 0.5},
    width=8cm,
	height=13.6cm,
    scale only axis,
    xmax=pi,
    xmin=-pi,
    ymax=pi,
    ymin=-pi,
    zmax=0.50,
    zmin=0.32,
    view={78.5}{39},
    colormap/jet,
     every axis x label/.style={at={(ticklabel cs:0.2)}, anchor=north, xshift=-15pt},  
     xticklabel style ={xshift=-5pt, yshift=10pt},
    xlabel = $\arg(\phi)$, ylabel = $\arg(\xi)$, zlabel= $\mathrm{MMSE}_2(\gamma{,}\phi{,}\xi)$,
    x label style={font=\fontsize{20}{28}\selectfont},
	y label style={font=\fontsize{20}{28}\selectfont},
    z label style={font=\fontsize{20}{28}\selectfont},
    ticklabel style = {font = \fontsize{20}{28}\selectfont},
	grid,
    mesh/rows=41,  
    mesh/cols=41, 
]

\addplot3[surf, mesh/ordering=colwise, opacity=0.4] table {./MMSE_n2_phase3D.dat};
       
\end{axis}
\end{tikzpicture}
